Incremental Nonlinear Dynamic Inversion based Optical Flow Control for Flying Robots: An Efficient Data-driven Approach

This paper presents a novel approach for optical flow control of Micro Air Vehicles (MAVs). The task is challenging due to the nonlinearity of optical flow observables. Our proposed Incremental Nonlinear Dynamic Inversion (INDI) control scheme incorporates an efficient data-driven method to address the nonlinearity. It directly estimates the inverse of the time-varying control effectiveness in real-time, eliminating the need for the constant assumption and avoiding high computation in traditional INDI. This approach effectively handles fast-changing system dynamics commonly encountered in optical flow control, particularly height-dependent changes. We demonstrate the robustness and efficiency of the proposed control scheme in numerical simulations and also real-world flight tests: multiple landings of an MAV on a static and flat surface with various tracking setpoints, hovering and landings on moving and undulating surfaces. Despite being challenged with the presence of noisy optical flow estimates and the lateral and vertical movement of the landing surfaces, the MAV is able to successfully track or land on the surface with an exponential decay of both height and vertical velocity at almost the same time, as desired.

==> INDI_G.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{7.00}{8.80}\selectfont\strut}%
\psfrag{063}[tc][tc]{\matlabtextA $t(s)$}%
\psfrag{065}[tc][tc]{\matlabtextA $t(s)$}%
\psfrag{067}[tc][tc]{\matlabtextA $t(s)$}%
\psfrag{068}[bc][tc]{\matlabtextA $diag(\hat{G})$}%
\psfrag{069}[bc][tc]{\matlabtextA $\bm{u}~(^o, ^o, N)$}%
\psfrag{070}[bc][tc]{\matlabtextA $\bm{\vartheta}~(rad/s)$}%
\psfrag{072}[bc][tc]{\matlabtextA $\bm{d}~(m)$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{7.50}{8.80}\selectfont\strut}%
\psfrag{064}[bc][tc]{\matlabtextB (c) $Z$-axis}%
\psfrag{066}[bc][tc]{\matlabtextB (b) $Y$-axis}%
\psfrag{071}[bc][tc]{\matlabtextB (a) $X$-axis}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{7.00}{8.00}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $40$}%
\psfrag{005}[ct][ct]{\matlabtextC $0$}%
\psfrag{006}[ct][ct]{\matlabtextC $40$}%
\psfrag{011}[ct][ct]{\matlabtextC $0$}%
\psfrag{012}[ct][ct]{\matlabtextC $40$}%
\psfrag{017}[ct][ct]{\matlabtextC $0$}%
\psfrag{018}[ct][ct]{\matlabtextC $40$}%
\psfrag{022}[ct][ct]{\matlabtextC $0$}%
\psfrag{023}[ct][ct]{\matlabtextC $40$}%
\psfrag{028}[ct][ct]{\matlabtextC $0$}%
\psfrag{029}[ct][ct]{\matlabtextC $40$}%
\psfrag{033}[ct][ct]{\matlabtextC $0$}%
\psfrag{034}[ct][ct]{\matlabtextC $40$}%
\psfrag{039}[ct][ct]{\matlabtextC $0$}%
\psfrag{040}[ct][ct]{\matlabtextC $40$}%
\psfrag{045}[ct][ct]{\matlabtextC $0$}%
\psfrag{046}[ct][ct]{\matlabtextC $40$}%
\psfrag{050}[ct][ct]{\matlabtextC $0$}%
\psfrag{051}[ct][ct]{\matlabtextC $40$}%
\psfrag{055}[ct][ct]{\matlabtextC $0$}%
\psfrag{056}[ct][ct]{\matlabtextC $40$}%
\psfrag{059}[ct][ct]{\matlabtextC $0$}%
\psfrag{060}[ct][ct]{\matlabtextC $40$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{002}[rc][rc]{\matlabtextC $-2$}%
\psfrag{003}[rc][rc]{\matlabtextC $0$}%
\psfrag{004}[rc][rc]{\matlabtextC $2$}%
\psfrag{007}[rc][rc]{\matlabtextC $-0.6$}%
\psfrag{008}[rc][rc]{\matlabtextC $-0.4$}%
\psfrag{009}[rc][rc]{\matlabtextC $-0.2$}%
\psfrag{010}[rc][rc]{\matlabtextC $0$}%
\psfrag{013}[rc][rc]{\matlabtextC $-0.1$}%
\psfrag{014}[rc][rc]{\matlabtextC $-0.05$}%
\psfrag{015}[rc][rc]{\matlabtextC $0$}%
\psfrag{016}[rc][rc]{\matlabtextC $0.05$}%
\psfrag{019}[rc][rc]{\matlabtextC $-200$}%
\psfrag{020}[rc][rc]{\matlabtextC $0$}%
\psfrag{021}[rc][rc]{\matlabtextC $200$}%
\psfrag{024}[rc][rc]{\matlabtextC $-0.5$}%
\psfrag{025}[rc][rc]{\matlabtextC $0$}%
\psfrag{026}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{027}[rc][rc]{\matlabtextC $1$}%
\psfrag{030}[rc][rc]{\matlabtextC $0$}%
\psfrag{031}[rc][rc]{\matlabtextC $1$}%
\psfrag{032}[rc][rc]{\matlabtextC $2$}%
\psfrag{035}[rc][rc]{\matlabtextC $-6$}%
\psfrag{036}[rc][rc]{\matlabtextC $-4$}%
\psfrag{037}[rc][rc]{\matlabtextC $-2$}%
\psfrag{038}[rc][rc]{\matlabtextC $0$}%
\psfrag{041}[rc][rc]{\matlabtextC $-100$}%
\psfrag{042}[rc][rc]{\matlabtextC $-50$}%
\psfrag{043}[rc][rc]{\matlabtextC $0$}%
\psfrag{044}[rc][rc]{\matlabtextC $50$}%
\psfrag{047}[rc][rc]{\matlabtextC $-10$}%
\psfrag{048}[rc][rc]{\matlabtextC $-5$}%
\psfrag{049}[rc][rc]{\matlabtextC $0$}%
\psfrag{052}[rc][rc]{\matlabtextC $-200$}%
\psfrag{053}[rc][rc]{\matlabtextC $0$}%
\psfrag{054}[rc][rc]{\matlabtextC $200$}%
\psfrag{057}[rc][rc]{\matlabtextC $0$}%
\psfrag{058}[rc][rc]{\matlabtextC $2$}%
\psfrag{061}[rc][rc]{\matlabtextC $10$}%
\psfrag{062}[rc][rc]{\matlabtextC $15$}%
%
%% </ytick>
\fbox{\includegraphics[trim=20 0 30 -10, clip, width =0.48\textwidth ]{INDI_G.eps}}

==> INDI_Ginv.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{7.00}{8.80}\selectfont\strut}%
\psfrag{064}[tc][tc]{\matlabtextA $t(s)$}%
\psfrag{066}[tc][tc]{\matlabtextA $t(s)$}%
\psfrag{068}[tc][tc]{\matlabtextA $t(s)$}%
\psfrag{069}[bc][bc]{\matlabtextA $diag(\hat{G}^\dagger)$}%
\psfrag{070}[bc][bc]{\matlabtextA $\bm{u}~(^o, ^o, N)$}%
\psfrag{071}[bc][bc]{\matlabtextA $\bm{\vartheta}~(rad/s)$}%
\psfrag{073}[bc][bc]{\matlabtextA $\bm{d}~(m)$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{7.50}{8.80}\selectfont\strut}%
\psfrag{065}[bc][tc]{\matlabtextB (c) $Z$-axis}%
\psfrag{067}[bc][tc]{\matlabtextB (b) $Y$-axis}%
\psfrag{072}[bc][tc]{\matlabtextB (a) $X$-axis}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{7.00}{8.00}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $40$}%
\psfrag{005}[ct][ct]{\matlabtextC $0$}%
\psfrag{006}[ct][ct]{\matlabtextC $40$}%
\psfrag{011}[ct][ct]{\matlabtextC $0$}%
\psfrag{012}[ct][ct]{\matlabtextC $40$}%
\psfrag{017}[ct][ct]{\matlabtextC $0$}%
\psfrag{018}[ct][ct]{\matlabtextC $40$}%
\psfrag{022}[ct][ct]{\matlabtextC $0$}%
\psfrag{023}[ct][ct]{\matlabtextC $40$}%
\psfrag{028}[ct][ct]{\matlabtextC $0$}%
\psfrag{029}[ct][ct]{\matlabtextC $40$}%
\psfrag{033}[ct][ct]{\matlabtextC $0$}%
\psfrag{034}[ct][ct]{\matlabtextC $40$}%
\psfrag{038}[ct][ct]{\matlabtextC $0$}%
\psfrag{039}[ct][ct]{\matlabtextC $40$}%
\psfrag{044}[ct][ct]{\matlabtextC $0$}%
\psfrag{045}[ct][ct]{\matlabtextC $40$}%
\psfrag{049}[ct][ct]{\matlabtextC $0$}%
\psfrag{050}[ct][ct]{\matlabtextC $40$}%
\psfrag{054}[ct][ct]{\matlabtextC $0$}%
\psfrag{055}[ct][ct]{\matlabtextC $40$}%
\psfrag{059}[ct][ct]{\matlabtextC $0$}%
\psfrag{060}[ct][ct]{\matlabtextC $40$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{002}[rc][rc]{\matlabtextC $-2$}%
\psfrag{003}[rc][rc]{\matlabtextC $-1$}%
\psfrag{004}[rc][rc]{\matlabtextC $0$}%
\psfrag{007}[rc][rc]{\matlabtextC $-4$}%
\psfrag{008}[rc][rc]{\matlabtextC $-2$}%
\psfrag{009}[rc][rc]{\matlabtextC $0$}%
\psfrag{010}[rc][rc]{\matlabtextC $2$}%
\psfrag{013}[rc][rc]{\matlabtextC $-0.1$}%
\psfrag{014}[rc][rc]{\matlabtextC }%
\psfrag{015}[rc][rc]{\matlabtextC $0$}%
\psfrag{016}[rc][rc]{\matlabtextC }%
\psfrag{019}[rc][rc]{\matlabtextC $-1$}%
\psfrag{020}[rc][rc]{\matlabtextC $-0.5$}%
\psfrag{021}[rc][rc]{\matlabtextC $0$}%
\psfrag{024}[rc][rc]{\matlabtextC $0$}%
\psfrag{025}[rc][rc]{\matlabtextC $1$}%
\psfrag{026}[rc][rc]{\matlabtextC $2$}%
\psfrag{027}[rc][rc]{\matlabtextC $3$}%
\psfrag{030}[rc][rc]{\matlabtextC $-0.2$}%
\psfrag{031}[rc][rc]{\matlabtextC $0$}%
\psfrag{032}[rc][rc]{\matlabtextC $0.2$}%
\psfrag{035}[rc][rc]{\matlabtextC $-10$}%
\psfrag{036}[rc][rc]{\matlabtextC $0$}%
\psfrag{037}[rc][rc]{\matlabtextC $10$}%
\psfrag{040}[rc][rc]{\matlabtextC $-4$}%
\psfrag{041}[rc][rc]{\matlabtextC $-2$}%
\psfrag{042}[rc][rc]{\matlabtextC $0$}%
\psfrag{043}[rc][rc]{\matlabtextC $2$}%
\psfrag{046}[rc][rc]{\matlabtextC $11.6$}%
\psfrag{047}[rc][rc]{\matlabtextC }%
\psfrag{048}[rc][rc]{\matlabtextC $11.8$}%
\psfrag{051}[rc][rc]{\matlabtextC $0$}%
\psfrag{052}[rc][rc]{\matlabtextC $1$}%
\psfrag{053}[rc][rc]{\matlabtextC $2$}%
\psfrag{056}[rc][rc]{\matlabtextC $0$}%
\psfrag{057}[rc][rc]{\matlabtextC }%
\psfrag{058}[rc][rc]{\matlabtextC $0.1$}%
\psfrag{061}[rc][rc]{\matlabtextC $-0.1$}%
\psfrag{062}[rc][rc]{\matlabtextC }%
\psfrag{063}[rc][rc]{\matlabtextC $0$}%
%
%% </ytick>
\fbox{\includegraphics[trim=20 0 30 -10, clip, width =0.48\textwidth ]{INDI_Ginv.eps}}

==> landing_static_setpoints_inverseG.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{7.00}{8.80}\selectfont\strut}%
\psfrag{063}[tc][tc]{\matlabtextA $t(s)$}%
\psfrag{065}[tc][tc]{\matlabtextA $t(s)$}%
\psfrag{067}[tc][tc]{\matlabtextA $t(s)$}%
\psfrag{068}[bc][bc]{\matlabtextA $\widehat{G}^\dagger(\times~10^-3)$}%
\psfrag{069}[bc][bc]{\matlabtextA $\widehat{\vartheta}_z(rad/s)$}%
\psfrag{070}[bc][bc]{\matlabtextA $v_z(m/s)$}%
\psfrag{072}[bc][bc]{\matlabtextA $d_z(m)$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8.00}{8.80}\bfseries\selectfont\strut}%
\psfrag{064}[bc][tc]{\matlabtextB (c) $\vartheta_z^*=-0.3~rad/s$}%
\psfrag{066}[bc][tc]{\matlabtextB (b) $\vartheta_z^*=-0.2~rad/s$}%
\psfrag{071}[bc][tc]{\matlabtextB (a) $\vartheta_z^*=-0.1~rad/s$}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{8.00}{8.00}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $15$}%
\psfrag{005}[ct][ct]{\matlabtextC $0$}%
\psfrag{006}[ct][ct]{\matlabtextC $15$}%
\psfrag{010}[ct][ct]{\matlabtextC $0$}%
\psfrag{011}[ct][ct]{\matlabtextC $10$}%
\psfrag{015}[ct][ct]{\matlabtextC $0$}%
\psfrag{016}[ct][ct]{\matlabtextC $10$}%
\psfrag{020}[ct][ct]{\matlabtextC $0$}%
\psfrag{021}[ct][ct]{\matlabtextC $15$}%
\psfrag{026}[ct][ct]{\matlabtextC $0$}%
\psfrag{027}[ct][ct]{\matlabtextC $7$}%
\psfrag{032}[ct][ct]{\matlabtextC $0$}%
\psfrag{033}[ct][ct]{\matlabtextC $7$}%
\psfrag{037}[ct][ct]{\matlabtextC $0$}%
\psfrag{038}[ct][ct]{\matlabtextC $7$}%
\psfrag{041}[ct][ct]{\matlabtextC $0$}%
\psfrag{042}[ct][ct]{\matlabtextC $10$}%
\psfrag{047}[ct][ct]{\matlabtextC $0$}%
\psfrag{048}[ct][ct]{\matlabtextC $10$}%
\psfrag{053}[ct][ct]{\matlabtextC $0$}%
\psfrag{054}[ct][ct]{\matlabtextC $7$}%
\psfrag{058}[ct][ct]{\matlabtextC $0$}%
\psfrag{059}[ct][ct]{\matlabtextC $15$}%
%
%% </xtick>
%
%% <yscale>
%
\psfrag{017}[bc][bc]{}%
\psfrag{022}[bc][bc]{}%
\psfrag{055}[bc][bc]{}%
%
%% </yscale>
%
%% <ytick>
%
\psfrag{002}[rc][rc]{\matlabtextC $-0.4$}%
\psfrag{003}[rc][rc]{\matlabtextC $-0.2$}%
\psfrag{004}[rc][rc]{\matlabtextC $0$}%
\psfrag{007}[rc][rc]{\matlabtextC $-0.2$}%
\psfrag{008}[rc][rc]{\matlabtextC $-0.1$}%
\psfrag{009}[rc][rc]{\matlabtextC $0$}%
\psfrag{012}[rc][rc]{\matlabtextC $-0.4$}%
\psfrag{013}[rc][rc]{\matlabtextC $-0.2$}%
\psfrag{014}[rc][rc]{\matlabtextC $0$}%
\psfrag{018}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{019}[rc][rc]{\matlabtextC $1$}%
\psfrag{023}[rc][rc]{\matlabtextC $0$}%
\psfrag{024}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{025}[rc][rc]{\matlabtextC $1$}%
\psfrag{028}[rc][rc]{\matlabtextC $0$}%
\psfrag{029}[rc][rc]{\matlabtextC $1$}%
\psfrag{030}[rc][rc]{\matlabtextC $2$}%
\psfrag{031}[rc][rc]{\matlabtextC $3$}%
\psfrag{034}[rc][rc]{\matlabtextC $-1$}%
\psfrag{035}[rc][rc]{\matlabtextC $-0.5$}%
\psfrag{036}[rc][rc]{\matlabtextC $0$}%
\psfrag{039}[rc][rc]{\matlabtextC $-0.5$}%
\psfrag{040}[rc][rc]{\matlabtextC $0$}%
\psfrag{043}[rc][rc]{\matlabtextC $0$}%
\psfrag{044}[rc][rc]{\matlabtextC $1$}%
\psfrag{045}[rc][rc]{\matlabtextC $2$}%
\psfrag{046}[rc][rc]{\matlabtextC $3$}%
\psfrag{049}[rc][rc]{\matlabtextC $-0.6$}%
\psfrag{050}[rc][rc]{\matlabtextC $-0.4$}%
\psfrag{051}[rc][rc]{\matlabtextC $-0.2$}%
\psfrag{052}[rc][rc]{\matlabtextC $0$}%
\psfrag{056}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{057}[rc][rc]{\matlabtextC $1$}%
\psfrag{060}[rc][rc]{\matlabtextC $0$}%
\psfrag{061}[rc][rc]{\matlabtextC $1$}%
\psfrag{062}[rc][rc]{\matlabtextC $2$}%
%
%% </ytick>
\fbox{\includegraphics[trim=20 0 30 -10, clip, width =0.48\textwidth ]{landing_static_setpoints_inverseG.eps}}

==> moving_platform4.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7.65}{7.65}\selectfont\strut}%
\psfrag{00000}[cl][cl]{\matlabtextA relative}%
\psfrag{00001}[cl][cl]{\matlabtextA absolute}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{9.35}{9.35}\selectfont\strut}%
\psfrag{061}[tc][tc]{\matlabtextB $t~(s)$}%
\psfrag{063}[tc][tc]{\matlabtextB $t~(s)$}%
\psfrag{065}[tc][tc]{\matlabtextB $t~(s)$}%
\psfrag{066}[bc][bc]{\matlabtextB $\widehat{\vartheta}_y~(rad/s)$}%
\psfrag{067}[bc][bc]{\matlabtextB $\widehat{\vartheta}_z~(rad/s)$}%
\psfrag{069}[bc][bc]{\matlabtextB $d_z~(m)$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{8.50}{9.35}\selectfont\strut}%
\psfrag{062}[bc][tc]{\matlabtextC (c) $\vartheta_z^*=-0.1~rad/s$, $\vartheta_y^*=-0.8~rad/s$}%
\psfrag{064}[bc][tc]{\matlabtextC (b) $\vartheta_z^*=-0.2~rad/s$, $\vartheta_y^*=0~rad/s$}%
\psfrag{068}[bc][tc]{\matlabtextC (a) $\vartheta_z^*=0~rad/s$, $\vartheta_y^*=0~rad/s$}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{8.50}{8.50}\selectfont\strut}%
\psfrag{002}[ct][ct]{\matlabtextD $0$}%
\psfrag{003}[ct][ct]{\matlabtextD $5$}%
\psfrag{004}[ct][ct]{\matlabtextD $10$}%
\psfrag{008}[ct][ct]{\matlabtextD $0$}%
\psfrag{009}[ct][ct]{\matlabtextD $5$}%
\psfrag{010}[ct][ct]{\matlabtextD $10$}%
\psfrag{015}[ct][ct]{\matlabtextD $0$}%
\psfrag{016}[ct][ct]{\matlabtextD $20$}%
\psfrag{017}[ct][ct]{\matlabtextD $40$}%
\psfrag{022}[ct][ct]{\matlabtextD $0$}%
\psfrag{023}[ct][ct]{\matlabtextD $5$}%
\psfrag{024}[ct][ct]{\matlabtextD $10$}%
\psfrag{028}[ct][ct]{\matlabtextD $0$}%
\psfrag{029}[ct][ct]{\matlabtextD $5$}%
\psfrag{030}[ct][ct]{\matlabtextD $10$}%
\psfrag{035}[ct][ct]{\matlabtextD $0$}%
\psfrag{036}[ct][ct]{\matlabtextD $20$}%
\psfrag{037}[ct][ct]{\matlabtextD $40$}%
\psfrag{041}[ct][ct]{\matlabtextD $0$}%
\psfrag{042}[ct][ct]{\matlabtextD $20$}%
\psfrag{043}[ct][ct]{\matlabtextD $40$}%
\psfrag{047}[ct][ct]{\matlabtextD $0$}%
\psfrag{048}[ct][ct]{\matlabtextD $5$}%
\psfrag{049}[ct][ct]{\matlabtextD $10$}%
\psfrag{055}[ct][ct]{\matlabtextD $0$}%
\psfrag{056}[ct][ct]{\matlabtextD $5$}%
\psfrag{057}[ct][ct]{\matlabtextD $10$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextD $-0.5$}%
\psfrag{006}[rc][rc]{\matlabtextD $0$}%
\psfrag{007}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{011}[rc][rc]{\matlabtextD $0$}%
\psfrag{012}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{013}[rc][rc]{\matlabtextD $1$}%
\psfrag{014}[rc][rc]{\matlabtextD $1.5$}%
\psfrag{018}[rc][rc]{\matlabtextD $0$}%
\psfrag{019}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{020}[rc][rc]{\matlabtextD $1$}%
\psfrag{021}[rc][rc]{\matlabtextD $1.5$}%
\psfrag{025}[rc][rc]{\matlabtextD $-2$}%
\psfrag{026}[rc][rc]{\matlabtextD $-1$}%
\psfrag{027}[rc][rc]{\matlabtextD $0$}%
\psfrag{031}[rc][rc]{\matlabtextD $-0.4$}%
\psfrag{032}[rc][rc]{\matlabtextD $-0.2$}%
\psfrag{033}[rc][rc]{\matlabtextD $0$}%
\psfrag{034}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{038}[rc][rc]{\matlabtextD $-0.5$}%
\psfrag{039}[rc][rc]{\matlabtextD $0$}%
\psfrag{040}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{044}[rc][rc]{\matlabtextD $-0.2$}%
\psfrag{045}[rc][rc]{\matlabtextD $0$}%
\psfrag{046}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{050}[rc][rc]{\matlabtextD $-0.6$}%
\psfrag{051}[rc][rc]{\matlabtextD $-0.4$}%
\psfrag{052}[rc][rc]{\matlabtextD $-0.2$}%
\psfrag{053}[rc][rc]{\matlabtextD $0$}%
\psfrag{054}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{058}[rc][rc]{\matlabtextD $0$}%
\psfrag{059}[rc][rc]{\matlabtextD $1$}%
\psfrag{060}[rc][rc]{\matlabtextD $2$}%
%
%% </ytick>
 \begin{framed}
\centering
\begin{subfigure}[b]{1.0\textwidth}
     \centering
     \includegraphics[trim=0 0 0 0, clip, width =0.9\textwidth]{scene_moving_platform4}
     % \includegraphics[trim=-100 0 0 -50, clip, width =1.0\textwidth]{scene_moving_platform4}
     \label{fig:y equals x}
 \end{subfigure} 
%  \hspace{0.2cm}
% \begin{subfigure}[b]{0.25\textwidth}
%      \centering
%      \includegraphics[trim=0 0 100 150, clip, width =1.0\textwidth]{Scene1}
%      \label{fig:y equals x}
%  \end{subfigure}
%  \hspace{0.2cm}
% \begin{subfigure}[b]{0.25\textwidth}
%      \centering
%      \includegraphics[trim=0 0 100 150, clip, width =1.0\textwidth]{Scene1}
%      \label{fig:y equals x}
%  \end{subfigure}
 \hfill
 % \vspace{-1cm}
 \begin{subfigure}[b]{1.0\textwidth}
     \centering
     \includegraphics[trim=55 0 40 0, clip, width =0.85\textwidth, height =0.65\textwidth ]{moving_platform4.eps} %1, 0.85, 0.7
     % \includegraphics[trim=20 0 20 0, clip, width =1.0\textwidth ]{moving_platform4.eps}
     % \caption{$y=3\sin x$}
     \label{fig:three sin x}
 \end{subfigure}
\end{framed}
